JPmHC Dynamical Isometry via Orthogonal Hyper-Connections

The hyper-connection paradigm separates the skip-connections of transformers into $n$ parallel streams on which a linear mixer acts. Constraining the mixer to bistochastic matrices has proven effective in preventing gradient explosion but risk collapsing onto low-rank configurations, limiting expressivity. We therefore propose JPmHC (Jacobian-spectrum Preserving manifold-constrained Hyper-Connections). Our framework triages manifold constraints by computing the Jacobian singular spectrum of the end-to-end network in the mean-field limit and their spectral stability. It consists of: (i) an operator-valued free-probability library that predicts the Jacobian singular spectrum; (ii) an orthogonal mixer computed by a fixed-point Cayley iteration, which enables dynamical isometry; (iii) implicit differentiation of the Sinkhorn projection of the bistochastic baseline, with $O(1)$ backward operations; and (iv) a sensitivity theory giving the training budget before a bistochastic mixer collapses. The library is written in Lean, which certifies the mathematics and the algorithms. We validate JPmHC with TRM on ARC-AGI and nano-GPT on FineWeb-Edu: the theory predicts spectral collapse for TRM and stability for nano-GPT as observed in our experiments.

==> (inline-0) <==
\begin{longtable}{p{0.37\linewidth}p{0.13\linewidth}p{0.42\linewidth}}
\toprule Lean declaration & Tier & Cited in / file \\ \midrule \endhead
\hypertarget{lean:FreeProb.Density.richardsonHalving}{\texttt{FreeProb.\allowbreak{}Density.\allowbreak{}richardsonHalving}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:229; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.Fig1.mcPhase}{\texttt{FreeProb.\allowbreak{}Fig1.\allowbreak{}mcPhase}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:248; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.Fig1.poissonSmooth}{\texttt{FreeProb.\allowbreak{}Fig1.\allowbreak{}poissonSmooth}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:249; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.Fig1.validate}{\texttt{FreeProb.\allowbreak{}Fig1.\allowbreak{}validate}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:244; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.FlatNested.nestedM}{\texttt{FreeProb.\allowbreak{}FlatNested.\allowbreak{}nestedM}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:11; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.OVLin.hrfsStep}{\texttt{FreeProb.\allowbreak{}OVLin.\allowbreak{}hrfsStep}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:191; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.OVLin.ovLinDensity}{\texttt{FreeProb.\allowbreak{}OVLin.\allowbreak{}ovLinDensity}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:229; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.OVLin.ovLinPlainS}{\texttt{FreeProb.\allowbreak{}OVLin.\allowbreak{}ovLinPlainS}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:81; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.OVLin.ovLinSolve}{\texttt{FreeProb.\allowbreak{}OVLin.\allowbreak{}ovLinSolve}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:194; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.OVLin.ovLinSolveC}{\texttt{FreeProb.\allowbreak{}OVLin.\allowbreak{}ovLinSolveC}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:222; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.OVLin.ovLinSolveS}{\texttt{FreeProb.\allowbreak{}OVLin.\allowbreak{}ovLinSolveS}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:220; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.OVLin.selfEnergy}{\texttt{FreeProb.\allowbreak{}OVLin.\allowbreak{}selfEnergy}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:72; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.Probe.permTest}{\texttt{FreeProb.\allowbreak{}Probe.\allowbreak{}permTest}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:261; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.RectPencil.rectSolve}{\texttt{FreeProb.\allowbreak{}RectPencil.\allowbreak{}rectSolve}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:130; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.RoutedBranch.krausM1}{\texttt{FreeProb.\allowbreak{}RoutedBranch.\allowbreak{}krausM1}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:111; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.SeqAttention.attnJac}{\texttt{FreeProb.\allowbreak{}SeqAttention.\allowbreak{}attnJac}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:119; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.SeqAttention.attnM1}{\texttt{FreeProb.\allowbreak{}SeqAttention.\allowbreak{}attnM1}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:119; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.SignalProp.kappa}{\texttt{FreeProb.\allowbreak{}SignalProp.\allowbreak{}kappa}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:24; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.SignalProp.phiBar}{\texttt{FreeProb.\allowbreak{}SignalProp.\allowbreak{}phiBar}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:24; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.SignalProp.psi}{\texttt{FreeProb.\allowbreak{}SignalProp.\allowbreak{}psi}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:24; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.SinkhornLog.logSinkhorn}{\texttt{FreeProb.\allowbreak{}SinkhornLog.\allowbreak{}logSinkhorn}} & Executable & Appendix/method\_\allowbreak{}sinkhorn.\allowbreak{}tex:29; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.TokenFFN.blkM1}{\texttt{FreeProb.\allowbreak{}TokenFFN.\allowbreak{}blkM1}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:126; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.cayleyIter}{\texttt{FreeProb.\allowbreak{}cayleyIter}} & Executable & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:34; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.gaussianMat}{\texttt{FreeProb.\allowbreak{}gaussianMat}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:248; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.sinkhornBackward}{\texttt{FreeProb.\allowbreak{}sinkhornBackward}} & Executable & Appendix/method\_\allowbreak{}sinkhorn.\allowbreak{}tex:83; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProb.twist}{\texttt{FreeProb.\allowbreak{}twist}} & Executable & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:243; \texttt{FreeProb/Num} \\
\hypertarget{lean:FreeProbReal.CayleySpec.cayleyIter_det_tendsto}{\texttt{FreeProbReal.\allowbreak{}CayleySpec.\allowbreak{}cayleyIter\_\allowbreak{}det\_\allowbreak{}tendsto}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:51; \texttt{real/FreeProbReal/CayleySpec.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleySpec.cayleyIter_error_le}{\texttt{FreeProbReal.\allowbreak{}CayleySpec.\allowbreak{}cayleyIter\_\allowbreak{}error\_\allowbreak{}le}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:51; \texttt{real/FreeProbReal/CayleySpec.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleySpec.cayleyIter_norm_preservation}{\texttt{FreeProbReal.\allowbreak{}CayleySpec.\allowbreak{}cayleyIter\_\allowbreak{}norm\_\allowbreak{}preservation}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:51; \texttt{real/FreeProbReal/CayleySpec.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleySpec.cayleyIter_tendsto}{\texttt{FreeProbReal.\allowbreak{}CayleySpec.\allowbreak{}cayleyIter\_\allowbreak{}tendsto}} & Formalised & sections/method\_\allowbreak{}cayley.\allowbreak{}tex:10; \texttt{real/FreeProbReal/CayleySpec.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleySpec.toMat_cayleyIter}{\texttt{FreeProbReal.\allowbreak{}CayleySpec.\allowbreak{}toMat\_\allowbreak{}cayleyIter}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:34; \texttt{real/FreeProbReal/CayleySpec.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleyTolerance.cayleyIter_exec_orth_defect_le_of_tolS}{\texttt{FreeProbReal.\allowbreak{}CayleyTolerance.\allowbreak{}cayleyIter\_\allowbreak{}exec\_\allowbreak{}orth\_\allowbreak{}defect\_\allowbreak{}le\_\allowbreak{}of\_\allowbreak{}tolS}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:74; \texttt{real/FreeProbReal/CayleyTolerance.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleyTolerance.cayleyIter_orth_defect_eq}{\texttt{FreeProbReal.\allowbreak{}CayleyTolerance.\allowbreak{}cayleyIter\_\allowbreak{}orth\_\allowbreak{}defect\_\allowbreak{}eq}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:58; \texttt{real/FreeProbReal/CayleyTolerance.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleyTolerance.cayleyIter_orth_defect_ge}{\texttt{FreeProbReal.\allowbreak{}CayleyTolerance.\allowbreak{}cayleyIter\_\allowbreak{}orth\_\allowbreak{}defect\_\allowbreak{}ge}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:62; \texttt{real/FreeProbReal/CayleyTolerance.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleyTolerance.cayleyIter_orth_defect_le_of_tolS}{\texttt{FreeProbReal.\allowbreak{}CayleyTolerance.\allowbreak{}cayleyIter\_\allowbreak{}orth\_\allowbreak{}defect\_\allowbreak{}le\_\allowbreak{}of\_\allowbreak{}tolS}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:74; \texttt{real/FreeProbReal/CayleyTolerance.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleyTolerance.cayleyIter_orth_defect_le_parity}{\texttt{FreeProbReal.\allowbreak{}CayleyTolerance.\allowbreak{}cayleyIter\_\allowbreak{}orth\_\allowbreak{}defect\_\allowbreak{}le\_\allowbreak{}parity}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:62; \texttt{real/FreeProbReal/CayleyTolerance.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleyTolerance.list_prod_apply_sq_bounds}{\texttt{FreeProbReal.\allowbreak{}CayleyTolerance.\allowbreak{}list\_\allowbreak{}prod\_\allowbreak{}apply\_\allowbreak{}sq\_\allowbreak{}bounds}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:76; \texttt{real/FreeProbReal/CayleyTolerance.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.CayleyTolerance.orth_defect_list_prod}{\texttt{FreeProbReal.\allowbreak{}CayleyTolerance.\allowbreak{}orth\_\allowbreak{}defect\_\allowbreak{}list\_\allowbreak{}prod}} & Formalised & Appendix/method\_\allowbreak{}cayley.\allowbreak{}tex:76; \texttt{real/FreeProbReal/CayleyTolerance.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FlatNested.etaGate_posSemidef}{\texttt{FreeProbReal.\allowbreak{}FlatNested.\allowbreak{}etaGate\_\allowbreak{}posSemidef}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:646; \texttt{real/FreeProbReal/FlatNested.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FlatNested.etaIso_posSemidef}{\texttt{FreeProbReal.\allowbreak{}FlatNested.\allowbreak{}etaIso\_\allowbreak{}posSemidef}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:646; \texttt{real/FreeProbReal/FlatNested.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FlatNested.hgud1}{\texttt{FreeProbReal.\allowbreak{}FlatNested.\allowbreak{}hgud1}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:155; \texttt{real/FreeProbReal/FlatNested.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FlatNested.layerT_smul_one}{\texttt{FreeProbReal.\allowbreak{}FlatNested.\allowbreak{}layerT\_\allowbreak{}smul\_\allowbreak{}one}} & Formalised & sections/spectrum.\allowbreak{}tex:32; \texttt{real/FreeProbReal/FlatNested.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FlatNested.scalar_collapse}{\texttt{FreeProbReal.\allowbreak{}FlatNested.\allowbreak{}scalar\_\allowbreak{}collapse}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:157; \texttt{real/FreeProbReal/FlatNested.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.absorbs_of_below}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}absorbs\_\allowbreak{}of\_\allowbreak{}below}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:114; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.ascending_no_atom}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}ascending\_\allowbreak{}no\_\allowbreak{}atom}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:115; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.ascending_transmits}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}ascending\_\allowbreak{}transmits}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:98; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.atom_ge_mass_below_max}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}atom\_\allowbreak{}ge\_\allowbreak{}mass\_\allowbreak{}below\_\allowbreak{}max}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:114; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.float_gap}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}float\_\allowbreak{}gap}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:67; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.mw_absorb_opposite_fails}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}mw\_\allowbreak{}absorb\_\allowbreak{}opposite\_\allowbreak{}fails}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:146; \texttt{real/FreeProbReal/FloatCutoffMW.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.mw_absorb_same_sign}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}mw\_\allowbreak{}absorb\_\allowbreak{}same\_\allowbreak{}sign}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:144; \texttt{real/FreeProbReal/FloatCutoffMW.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.mw_absorb_same_sign_neg}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}mw\_\allowbreak{}absorb\_\allowbreak{}same\_\allowbreak{}sign\_\allowbreak{}neg}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:144; \texttt{real/FreeProbReal/FloatCutoffMW.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.mw_prop4_corrected}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}mw\_\allowbreak{}prop4\_\allowbreak{}corrected}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:148; \texttt{real/FreeProbReal/FloatCutoffMW.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.mw_prop4_counterexample}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}mw\_\allowbreak{}prop4\_\allowbreak{}counterexample}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:147; \texttt{real/FreeProbReal/FloatCutoffMW.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.psum_abs_le}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}psum\_\allowbreak{}abs\_\allowbreak{}le}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:96; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.psum_err_le}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}psum\_\allowbreak{}err\_\allowbreak{}le}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:96; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.psum_ge}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}psum\_\allowbreak{}ge}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:104; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.rnE_rel_err}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}rnE\_\allowbreak{}rel\_\allowbreak{}err}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:70; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.rnE_underflow}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}rnE\_\allowbreak{}underflow}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:71; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.rn_rel_err}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}rn\_\allowbreak{}rel\_\allowbreak{}err}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:70; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.running_max_absorb}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}running\_\allowbreak{}max\_\allowbreak{}absorb}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:104; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.step_band}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}step\_\allowbreak{}band}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:69; \texttt{real/FreeProbReal/FloatCutoff.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.FloatCutoff.transmits_of_bound}{\texttt{FreeProbReal.\allowbreak{}FloatCutoff.\allowbreak{}transmits\_\allowbreak{}of\_\allowbreak{}bound}} & Formalised & Appendix/effective\_\allowbreak{}spectra.\allowbreak{}tex:149; \texttt{real/FreeProbReal/FloatCutoffMW.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ForwardKernel.fwd_block_second_moment}{\texttt{FreeProbReal.\allowbreak{}ForwardKernel.\allowbreak{}fwd\_\allowbreak{}block\_\allowbreak{}second\_\allowbreak{}moment}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:134; \texttt{real/FreeProbReal/ForwardKernel.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ForwardKernel.fwd_block_second_moment_indep}{\texttt{FreeProbReal.\allowbreak{}ForwardKernel.\allowbreak{}fwd\_\allowbreak{}block\_\allowbreak{}second\_\allowbreak{}moment\_\allowbreak{}indep}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:134; \texttt{real/FreeProbReal/ForwardKernel.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GateRank.count_gt_rank}{\texttt{FreeProbReal.\allowbreak{}GateRank.\allowbreak{}count\_\allowbreak{}gt\_\allowbreak{}rank}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:102; \texttt{real/FreeProbReal/GateRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GateRank.fderiv_gated_split}{\texttt{FreeProbReal.\allowbreak{}GateRank.\allowbreak{}fderiv\_\allowbreak{}gated\_\allowbreak{}split}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:100; \texttt{real/FreeProbReal/GateRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GateRank.gram_sub_rank}{\texttt{FreeProbReal.\allowbreak{}GateRank.\allowbreak{}gram\_\allowbreak{}sub\_\allowbreak{}rank}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:101; \texttt{real/FreeProbReal/GateRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GateRank.ks_full_static}{\texttt{FreeProbReal.\allowbreak{}GateRank.\allowbreak{}ks\_\allowbreak{}full\_\allowbreak{}static}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:102; \texttt{real/FreeProbReal/GateRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GateRank.ks_le_rank}{\texttt{FreeProbReal.\allowbreak{}GateRank.\allowbreak{}ks\_\allowbreak{}le\_\allowbreak{}rank}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:102; \texttt{real/FreeProbReal/GateRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GateRank.prod_sub_prod_rank}{\texttt{FreeProbReal.\allowbreak{}GateRank.\allowbreak{}prod\_\allowbreak{}sub\_\allowbreak{}prod\_\allowbreak{}rank}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:101; \texttt{real/FreeProbReal/GateRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GatedModel.combine_eq}{\texttt{FreeProbReal.\allowbreak{}GatedModel.\allowbreak{}combine\_\allowbreak{}eq}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:165; \texttt{real/FreeProbReal/GatedModel.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GatedModel.etaGate_ne_etaIso}{\texttt{FreeProbReal.\allowbreak{}GatedModel.\allowbreak{}etaGate\_\allowbreak{}ne\_\allowbreak{}etaIso}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:165; \texttt{real/FreeProbReal/GatedModel.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GatedModel.gated_rot_nested_ne_flat}{\texttt{FreeProbReal.\allowbreak{}GatedModel.\allowbreak{}gated\_\allowbreak{}rot\_\allowbreak{}nested\_\allowbreak{}ne\_\allowbreak{}flat}} & Caveat & sections/spectrum.\allowbreak{}tex:93; \texttt{real/FreeProbReal/GatedModel.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GatedModel.integral_jac_gram_masked}{\texttt{FreeProbReal.\allowbreak{}GatedModel.\allowbreak{}integral\_\allowbreak{}jac\_\allowbreak{}gram\_\allowbreak{}masked}} & Conditional & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:97; \texttt{real/FreeProbReal/GatedModel.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GatedModel.jac_uniform_perron}{\texttt{FreeProbReal.\allowbreak{}GatedModel.\allowbreak{}jac\_\allowbreak{}uniform\_\allowbreak{}perron}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:225; \texttt{real/FreeProbReal/GatedModel.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GatedModel.m1_uniform_perron}{\texttt{FreeProbReal.\allowbreak{}GatedModel.\allowbreak{}m1\_\allowbreak{}uniform\_\allowbreak{}perron}} & Caveat & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:169; \texttt{real/FreeProbReal/GatedModel.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GatedModel.maskModel_hyps}{\texttt{FreeProbReal.\allowbreak{}GatedModel.\allowbreak{}maskModel\_\allowbreak{}hyps}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:97; \texttt{real/FreeProbReal/GatedModel.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GaussianMoment.gauss_m1}{\texttt{FreeProbReal.\allowbreak{}GaussianMoment.\allowbreak{}gauss\_\allowbreak{}m1}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:151; \texttt{real/FreeProbReal/GaussianMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GaussianMoment.gram_flat_eq_nested_ne_gauss}{\texttt{FreeProbReal.\allowbreak{}GaussianMoment.\allowbreak{}gram\_\allowbreak{}flat\_\allowbreak{}eq\_\allowbreak{}nested\_\allowbreak{}ne\_\allowbreak{}gauss}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:155; \texttt{real/FreeProbReal/GaussianMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GaussianMoment.hgud3_gauss}{\texttt{FreeProbReal.\allowbreak{}GaussianMoment.\allowbreak{}hgud3\_\allowbreak{}gauss}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:155; \texttt{real/FreeProbReal/GaussianMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GaussianMoment.iso_of_coisometric_gauss}{\texttt{FreeProbReal.\allowbreak{}GaussianMoment.\allowbreak{}iso\_\allowbreak{}of\_\allowbreak{}coisometric\_\allowbreak{}gauss}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:153; \texttt{real/FreeProbReal/GaussianMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GaussianMoment.nestedM_eq_flatM_of_scalar_gauss}{\texttt{FreeProbReal.\allowbreak{}GaussianMoment.\allowbreak{}nestedM\_\allowbreak{}eq\_\allowbreak{}flatM\_\allowbreak{}of\_\allowbreak{}scalar\_\allowbreak{}gauss}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:153; \texttt{real/FreeProbReal/GaussianMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.GaussianMoment.nestedM_perron_gauss}{\texttt{FreeProbReal.\allowbreak{}GaussianMoment.\allowbreak{}nestedM\_\allowbreak{}perron\_\allowbreak{}gauss}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:157; \texttt{real/FreeProbReal/GaussianMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.LawResponse.law_response}{\texttt{FreeProbReal.\allowbreak{}LawResponse.\allowbreak{}law\_\allowbreak{}response}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:194; \texttt{real/FreeProbReal/LawResponse.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.LawResponse.law_response_ds}{\texttt{FreeProbReal.\allowbreak{}LawResponse.\allowbreak{}law\_\allowbreak{}response\_\allowbreak{}ds}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:202; \texttt{real/FreeProbReal/LawResponse.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.LawResponse.law_response_skew}{\texttt{FreeProbReal.\allowbreak{}LawResponse.\allowbreak{}law\_\allowbreak{}response\_\allowbreak{}skew}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:202; \texttt{real/FreeProbReal/LawResponse.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.LawResponse.law_response_trace_only}{\texttt{FreeProbReal.\allowbreak{}LawResponse.\allowbreak{}law\_\allowbreak{}response\_\allowbreak{}trace\_\allowbreak{}only}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:202; \texttt{real/FreeProbReal/LawResponse.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.Mixers.cayley_det}{\texttt{FreeProbReal.\allowbreak{}Mixers.\allowbreak{}cayley\_\allowbreak{}det}} & Formalised & Appendix/appendix.\allowbreak{}tex:31; \texttt{real/FreeProbReal/Mixers.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.Mixers.ds_l2_opNorm_le_one}{\texttt{FreeProbReal.\allowbreak{}Mixers.\allowbreak{}ds\_\allowbreak{}l2\_\allowbreak{}opNorm\_\allowbreak{}le\_\allowbreak{}one}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:100; \texttt{real/FreeProbReal/Mixers.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.MonoidBound.norm_resJac_le}{\texttt{FreeProbReal.\allowbreak{}MonoidBound.\allowbreak{}norm\_\allowbreak{}resJac\_\allowbreak{}le}} & Caveat & sections/introduction.\allowbreak{}tex:48; \texttt{real/FreeProbReal/MonoidBound.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.OVDyson.ovF_eq_subordF_eigs}{\texttt{FreeProbReal.\allowbreak{}OVDyson.\allowbreak{}ovF\_\allowbreak{}eq\_\allowbreak{}subordF\_\allowbreak{}eigs}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:54; \texttt{real/FreeProbReal/OVDyson.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.OVDyson.ovSolver_gram_eq}{\texttt{FreeProbReal.\allowbreak{}OVDyson.\allowbreak{}ovSolver\_\allowbreak{}gram\_\allowbreak{}eq}} & Formalised & sections/spectrum.\allowbreak{}tex:49; \texttt{real/FreeProbReal/OVDyson.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.OVDyson.ovSolver_orthogonal}{\texttt{FreeProbReal.\allowbreak{}OVDyson.\allowbreak{}ovSolver\_\allowbreak{}orthogonal}} & Formalised & sections/spectrum.\allowbreak{}tex:49; \texttt{real/FreeProbReal/OVDyson.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.OVLin.F64_of_isSol}{\texttt{FreeProbReal.\allowbreak{}OVLin.\allowbreak{}F64\_\allowbreak{}of\_\allowbreak{}isSol}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:76; \texttt{real/FreeProbReal/OVLinearization.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.OVLin.corner_pencil_inv}{\texttt{FreeProbReal.\allowbreak{}OVLin.\allowbreak{}corner\_\allowbreak{}pencil\_\allowbreak{}inv}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:66; \texttt{real/FreeProbReal/OVLinearization.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.OVLin.isSol_coiso_iff}{\texttt{FreeProbReal.\allowbreak{}OVLin.\allowbreak{}isSol\_\allowbreak{}coiso\_\allowbreak{}iff}} & Caveat & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:79; \texttt{real/FreeProbReal/OVLinearization.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.OVLin.isSol_noiseless}{\texttt{FreeProbReal.\allowbreak{}OVLin.\allowbreak{}isSol\_\allowbreak{}noiseless}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:77; \texttt{real/FreeProbReal/OVLinearization.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.OVLin.isSol_of_F64}{\texttt{FreeProbReal.\allowbreak{}OVLin.\allowbreak{}isSol\_\allowbreak{}of\_\allowbreak{}F64}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:76; \texttt{real/FreeProbReal/OVLinearization.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.OVLin.tendsto_firstMoment}{\texttt{FreeProbReal.\allowbreak{}OVLin.\allowbreak{}tendsto\_\allowbreak{}firstMoment}} & Caveat & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:78; \texttt{real/FreeProbReal/OVLinearization.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RectPencil.rect_attn_etaR}{\texttt{FreeProbReal.\allowbreak{}RectPencil.\allowbreak{}rect\_\allowbreak{}attn\_\allowbreak{}etaR}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:130; \texttt{real/FreeProbReal/RectPencil.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RectPencil.rect_composite_etaL}{\texttt{FreeProbReal.\allowbreak{}RectPencil.\allowbreak{}rect\_\allowbreak{}composite\_\allowbreak{}etaL}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:129; \texttt{real/FreeProbReal/RectPencil.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RectPencil.rect_composite_etaR}{\texttt{FreeProbReal.\allowbreak{}RectPencil.\allowbreak{}rect\_\allowbreak{}composite\_\allowbreak{}etaR}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:129; \texttt{real/FreeProbReal/RectPencil.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RectPencil.rect_mlp_etaR}{\texttt{FreeProbReal.\allowbreak{}RectPencil.\allowbreak{}rect\_\allowbreak{}mlp\_\allowbreak{}etaR}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:130; \texttt{real/FreeProbReal/RectPencil.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RectPencil.rect_pencil_rows}{\texttt{FreeProbReal.\allowbreak{}RectPencil.\allowbreak{}rect\_\allowbreak{}pencil\_\allowbreak{}rows}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:129; \texttt{real/FreeProbReal/RectPencil.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RoutedBranch.etaGate_eq_etaRoute}{\texttt{FreeProbReal.\allowbreak{}RoutedBranch.\allowbreak{}etaGate\_\allowbreak{}eq\_\allowbreak{}etaRoute}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:109; \texttt{real/FreeProbReal/RoutedBranch.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RoutedBranch.etaIso_eq_etaKraus}{\texttt{FreeProbReal.\allowbreak{}RoutedBranch.\allowbreak{}etaIso\_\allowbreak{}eq\_\allowbreak{}etaKraus}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:109; \texttt{real/FreeProbReal/RoutedBranch.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RoutedBranch.etaKraus_posSemidef}{\texttt{FreeProbReal.\allowbreak{}RoutedBranch.\allowbreak{}etaKraus\_\allowbreak{}posSemidef}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:98; \texttt{real/FreeProbReal/RoutedBranch.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RoutedBranch.integral_jac_gram_kraus}{\texttt{FreeProbReal.\allowbreak{}RoutedBranch.\allowbreak{}integral\_\allowbreak{}jac\_\allowbreak{}gram\_\allowbreak{}kraus}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:108; \texttt{real/FreeProbReal/RoutedBranch.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RoutedBranch.integral_kraus}{\texttt{FreeProbReal.\allowbreak{}RoutedBranch.\allowbreak{}integral\_\allowbreak{}kraus}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:108; \texttt{real/FreeProbReal/RoutedBranch.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RoutedBranch.integral_route}{\texttt{FreeProbReal.\allowbreak{}RoutedBranch.\allowbreak{}integral\_\allowbreak{}route}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:108; \texttt{real/FreeProbReal/RoutedBranch.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RoutedBranch.integral_route_frozen}{\texttt{FreeProbReal.\allowbreak{}RoutedBranch.\allowbreak{}integral\_\allowbreak{}route\_\allowbreak{}frozen}} & Conditional & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:110; \texttt{real/FreeProbReal/RoutedBranch.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.RoutedBranch.nestedM_perron_kraus}{\texttt{FreeProbReal.\allowbreak{}RoutedBranch.\allowbreak{}nestedM\_\allowbreak{}perron\_\allowbreak{}kraus}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:99; \texttt{real/FreeProbReal/RoutedBranch.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensCriteria.adam_gap_conserved}{\texttt{FreeProbReal.\allowbreak{}SensCriteria.\allowbreak{}adam\_\allowbreak{}gap\_\allowbreak{}conserved}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:360; \texttt{real/FreeProbReal/SensCriteria.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensCriteria.adam_unstable_iff_depth}{\texttt{FreeProbReal.\allowbreak{}SensCriteria.\allowbreak{}adam\_\allowbreak{}unstable\_\allowbreak{}iff\_\allowbreak{}depth}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:348; \texttt{real/FreeProbReal/SensCriteria.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensCriteria.atan2Pos_homog}{\texttt{FreeProbReal.\allowbreak{}SensCriteria.\allowbreak{}atan2Pos\_\allowbreak{}homog}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:407; \texttt{real/FreeProbReal/SensCriteria.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensCriteria.decay_equilibrium_lt}{\texttt{FreeProbReal.\allowbreak{}SensCriteria.\allowbreak{}decay\_\allowbreak{}equilibrium\_\allowbreak{}lt}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:403; \texttt{real/FreeProbReal/SensCriteria.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensCriteria.decay_gap_solution}{\texttt{FreeProbReal.\allowbreak{}SensCriteria.\allowbreak{}decay\_\allowbreak{}gap\_\allowbreak{}solution}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:397; \texttt{real/FreeProbReal/SensCriteria.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensCriteria.decay_gap_tendsto}{\texttt{FreeProbReal.\allowbreak{}SensCriteria.\allowbreak{}decay\_\allowbreak{}gap\_\allowbreak{}tendsto}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:403; \texttt{real/FreeProbReal/SensCriteria.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensCriteria.decay_stable_iff}{\texttt{FreeProbReal.\allowbreak{}SensCriteria.\allowbreak{}decay\_\allowbreak{}stable\_\allowbreak{}iff}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:403; \texttt{real/FreeProbReal/SensCriteria.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensCriteria.mean_drive_mem}{\texttt{FreeProbReal.\allowbreak{}SensCriteria.\allowbreak{}mean\_\allowbreak{}drive\_\allowbreak{}mem}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:397; \texttt{real/FreeProbReal/SensCriteria.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensCriteria.sgd_gap_conserved}{\texttt{FreeProbReal.\allowbreak{}SensCriteria.\allowbreak{}sgd\_\allowbreak{}gap\_\allowbreak{}conserved}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:364; \texttt{real/FreeProbReal/SensCriteria.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.adam_discrete_pot_ge}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}adam\_\allowbreak{}discrete\_\allowbreak{}pot\_\allowbreak{}ge}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:473; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.adam_discrete_pot_le}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}adam\_\allowbreak{}discrete\_\allowbreak{}pot\_\allowbreak{}le}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:473; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.adam_discrete_stable_depth}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}adam\_\allowbreak{}discrete\_\allowbreak{}stable\_\allowbreak{}depth}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:474; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.adam_discrete_unstable_depth}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}adam\_\allowbreak{}discrete\_\allowbreak{}unstable\_\allowbreak{}depth}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:474; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.adam_step_pot_ge}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}adam\_\allowbreak{}step\_\allowbreak{}pot\_\allowbreak{}ge}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:472; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.adam_step_pot_le}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}adam\_\allowbreak{}step\_\allowbreak{}pot\_\allowbreak{}le}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:472; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.bounded_step_gap_ge}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}bounded\_\allowbreak{}step\_\allowbreak{}gap\_\allowbreak{}ge}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:481; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.bounded_step_stable_depth}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}bounded\_\allowbreak{}step\_\allowbreak{}stable\_\allowbreak{}depth}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:481; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.cSink_convexOn}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}cSink\_\allowbreak{}convexOn}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:461; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.decay_discrete_ceiling}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}decay\_\allowbreak{}discrete\_\allowbreak{}ceiling}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:476; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.decay_discrete_const}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}decay\_\allowbreak{}discrete\_\allowbreak{}const}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:477; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.decay_discrete_le_ode}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}decay\_\allowbreak{}discrete\_\allowbreak{}le\_\allowbreak{}ode}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:485; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.perLayer_exponent_ge}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}perLayer\_\allowbreak{}exponent\_\allowbreak{}ge}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:479; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.perLayer_jensen}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}perLayer\_\allowbreak{}jensen}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:461; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensDiscrete.prod_one_sub_le_exp}{\texttt{FreeProbReal.\allowbreak{}SensDiscrete.\allowbreak{}prod\_\allowbreak{}one\_\allowbreak{}sub\_\allowbreak{}le\_\allowbreak{}exp}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:476; \texttt{real/FreeProbReal/SensDiscrete.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.c2_bounds}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}c2\_\allowbreak{}bounds}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:170; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.cSink_bounds}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}cSink\_\allowbreak{}bounds}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:130; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.cayU_rotation_plane}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}cayU\_\allowbreak{}rotation\_\allowbreak{}plane}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:168; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.cayley2_contract}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}cayley2\_\allowbreak{}contract}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:169; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.cayley2_gram}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}cayley2\_\allowbreak{}gram}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:164; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.cayley2_plane}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}cayley2\_\allowbreak{}plane}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:168; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.exp_gapStar_bounds}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}exp\_\allowbreak{}gapStar\_\allowbreak{}bounds}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:335; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.gapStar_spec}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}gapStar\_\allowbreak{}spec}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:335; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.iterMat_zero_eq_one}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}iterMat\_\allowbreak{}zero\_\allowbreak{}eq\_\allowbreak{}one}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:414; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.offMass_skew}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}offMass\_\allowbreak{}skew}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:136; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.perpLower_ds_sq_le_one}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}perpLower\_\allowbreak{}ds\_\allowbreak{}sq\_\allowbreak{}le\_\allowbreak{}one}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:126; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.perpLower_layerProd}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}perpLower\_\allowbreak{}layerProd}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:126; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.perpLower_layerProd_sharp}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}perpLower\_\allowbreak{}layerProd\_\allowbreak{}sharp}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:143; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.perronProj_kills_perp}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}perronProj\_\allowbreak{}kills\_\allowbreak{}perp}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:412; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.piB_symLogits}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}piB\_\allowbreak{}symLogits}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:129; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.sinkSym_mulVec_perp}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}sinkSym\_\allowbreak{}mulVec\_\allowbreak{}perp}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:129; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.sinkSym_pow_mulVec_perp}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}sinkSym\_\allowbreak{}pow\_\allowbreak{}mulVec\_\allowbreak{}perp}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:130; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.sinkSym_zero}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}sinkSym\_\allowbreak{}zero}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:412; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensExponent.tPerp_first_order}{\texttt{FreeProbReal.\allowbreak{}SensExponent.\allowbreak{}tPerp\_\allowbreak{}first\_\allowbreak{}order}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:128; \texttt{real/FreeProbReal/SensExponent.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensGeometry.cone_quadForm_nonpos}{\texttt{FreeProbReal.\allowbreak{}SensGeometry.\allowbreak{}cone\_\allowbreak{}quadForm\_\allowbreak{}nonpos}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:88; \texttt{real/FreeProbReal/SensGeometry.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensGeometry.cone_skew_eq_zero}{\texttt{FreeProbReal.\allowbreak{}SensGeometry.\allowbreak{}cone\_\allowbreak{}skew\_\allowbreak{}eq\_\allowbreak{}zero}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:89; \texttt{real/FreeProbReal/SensGeometry.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensGeometry.ds_tangent_cone}{\texttt{FreeProbReal.\allowbreak{}SensGeometry.\allowbreak{}ds\_\allowbreak{}tangent\_\allowbreak{}cone}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:87; \texttt{real/FreeProbReal/SensGeometry.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensGeometry.frobSq_le_offMass_sq}{\texttt{FreeProbReal.\allowbreak{}SensGeometry.\allowbreak{}frobSq\_\allowbreak{}le\_\allowbreak{}offMass\_\allowbreak{}sq}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:108; \texttt{real/FreeProbReal/SensGeometry.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensGeometry.sym_eq_neg_laplacian}{\texttt{FreeProbReal.\allowbreak{}SensGeometry.\allowbreak{}sym\_\allowbreak{}eq\_\allowbreak{}neg\_\allowbreak{}laplacian}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:88; \texttt{real/FreeProbReal/SensGeometry.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensGeometry.tPerp_ds_eq}{\texttt{FreeProbReal.\allowbreak{}SensGeometry.\allowbreak{}tPerp\_\allowbreak{}ds\_\allowbreak{}eq}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:108; \texttt{real/FreeProbReal/SensGeometry.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensGeometry.tPerp_ds_le}{\texttt{FreeProbReal.\allowbreak{}SensGeometry.\allowbreak{}tPerp\_\allowbreak{}ds\_\allowbreak{}le}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:108; \texttt{real/FreeProbReal/SensGeometry.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensGeometry.tPerp_orth}{\texttt{FreeProbReal.\allowbreak{}SensGeometry.\allowbreak{}tPerp\_\allowbreak{}orth}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:111; \texttt{real/FreeProbReal/SensGeometry.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensGeometry.tPerp_transposition}{\texttt{FreeProbReal.\allowbreak{}SensGeometry.\allowbreak{}tPerp\_\allowbreak{}transposition}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:108; \texttt{real/FreeProbReal/SensGeometry.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensIdentity.residual_strictAntiOn}{\texttt{FreeProbReal.\allowbreak{}SensIdentity.\allowbreak{}residual\_\allowbreak{}strictAntiOn}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:56; \texttt{real/FreeProbReal/SensIdentity.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensIdentity.rho_reparam}{\texttt{FreeProbReal.\allowbreak{}SensIdentity.\allowbreak{}rho\_\allowbreak{}reparam}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:62; \texttt{real/FreeProbReal/SensIdentity.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensIdentity.sens_bound}{\texttt{FreeProbReal.\allowbreak{}SensIdentity.\allowbreak{}sens\_\allowbreak{}bound}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:65; \texttt{real/FreeProbReal/SensIdentity.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensIdentity.sens_identity}{\texttt{FreeProbReal.\allowbreak{}SensIdentity.\allowbreak{}sens\_\allowbreak{}identity}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:65; \texttt{real/FreeProbReal/SensIdentity.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensIdentity.share_not_invariant}{\texttt{FreeProbReal.\allowbreak{}SensIdentity.\allowbreak{}share\_\allowbreak{}not\_\allowbreak{}invariant}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:62; \texttt{real/FreeProbReal/SensIdentity.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensIdentity.share_rho_sum}{\texttt{FreeProbReal.\allowbreak{}SensIdentity.\allowbreak{}share\_\allowbreak{}rho\_\allowbreak{}sum}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:65; \texttt{real/FreeProbReal/SensIdentity.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensRank.exists_perp_kernel}{\texttt{FreeProbReal.\allowbreak{}SensRank.\allowbreak{}exists\_\allowbreak{}perp\_\allowbreak{}kernel}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:147; \texttt{real/FreeProbReal/SensRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensRank.grass_collapse}{\texttt{FreeProbReal.\allowbreak{}SensRank.\allowbreak{}grass\_\allowbreak{}collapse}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:151; \texttt{real/FreeProbReal/SensRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensRank.perpLower_eq_zero_of_factor}{\texttt{FreeProbReal.\allowbreak{}SensRank.\allowbreak{}perpLower\_\allowbreak{}eq\_\allowbreak{}zero\_\allowbreak{}of\_\allowbreak{}factor}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:147; \texttt{real/FreeProbReal/SensRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensRank.perpLower_eq_zero_of_rank}{\texttt{FreeProbReal.\allowbreak{}SensRank.\allowbreak{}perpLower\_\allowbreak{}eq\_\allowbreak{}zero\_\allowbreak{}of\_\allowbreak{}rank}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:147; \texttt{real/FreeProbReal/SensRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensRank.perpLower_perpQ}{\texttt{FreeProbReal.\allowbreak{}SensRank.\allowbreak{}perpLower\_\allowbreak{}perpQ}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:152; \texttt{real/FreeProbReal/SensRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensRank.tPerp_grassProj_bounds}{\texttt{FreeProbReal.\allowbreak{}SensRank.\allowbreak{}tPerp\_\allowbreak{}grassProj\_\allowbreak{}bounds}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:148; \texttt{real/FreeProbReal/SensRank.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.block_deriv}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}block\_\allowbreak{}deriv}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:305; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.block_deriv_replicated}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}block\_\allowbreak{}deriv\_\allowbreak{}replicated}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:308; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.block_sum_deriv}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}block\_\allowbreak{}sum\_\allowbreak{}deriv}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:310; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.deriv_mulVec_one}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}deriv\_\allowbreak{}mulVec\_\allowbreak{}one}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:308; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.deriv_one_vecMul}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}deriv\_\allowbreak{}one\_\allowbreak{}vecMul}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:310; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.deriv_sum_const}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}deriv\_\allowbreak{}sum\_\allowbreak{}const}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:309; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.score_mixer_perp}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}score\_\allowbreak{}mixer\_\allowbreak{}perp}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:308; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.score_mixer_replicated}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}score\_\allowbreak{}mixer\_\allowbreak{}replicated}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:308; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.score_mixer_sum}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}score\_\allowbreak{}mixer\_\allowbreak{}sum}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:310; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.score_read_perp}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}score\_\allowbreak{}read\_\allowbreak{}perp}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:309; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.score_read_replicated}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}score\_\allowbreak{}read\_\allowbreak{}replicated}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:309; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.score_write_sum}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}score\_\allowbreak{}write\_\allowbreak{}sum}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:310; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensScore.sigmoid_write_witness}{\texttt{FreeProbReal.\allowbreak{}SensScore.\allowbreak{}sigmoid\_\allowbreak{}write\_\allowbreak{}witness}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:316; \texttt{real/FreeProbReal/SensScore.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensSymm.exists_perp_eig_min}{\texttt{FreeProbReal.\allowbreak{}SensSymm.\allowbreak{}exists\_\allowbreak{}perp\_\allowbreak{}eig\_\allowbreak{}min}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:127; \texttt{real/FreeProbReal/SensSymm.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensSymm.exponent_pow_symm}{\texttt{FreeProbReal.\allowbreak{}SensSymm.\allowbreak{}exponent\_\allowbreak{}pow\_\allowbreak{}symm}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:127; \texttt{real/FreeProbReal/SensSymm.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensSymm.perpLower_symm}{\texttt{FreeProbReal.\allowbreak{}SensSymm.\allowbreak{}perpLower\_\allowbreak{}symm}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:127; \texttt{real/FreeProbReal/SensSymm.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensTraining.copy_grad_pairing}{\texttt{FreeProbReal.\allowbreak{}SensTraining.\allowbreak{}copy\_\allowbreak{}grad\_\allowbreak{}pairing}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:245; \texttt{real/FreeProbReal/SensTraining.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensTraining.copy_grad_witness}{\texttt{FreeProbReal.\allowbreak{}SensTraining.\allowbreak{}copy\_\allowbreak{}grad\_\allowbreak{}witness}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:245; \texttt{real/FreeProbReal/SensTraining.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensTraining.copy_grad_zero}{\texttt{FreeProbReal.\allowbreak{}SensTraining.\allowbreak{}copy\_\allowbreak{}grad\_\allowbreak{}zero}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:244; \texttt{real/FreeProbReal/SensTraining.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensTraining.copy_replicated}{\texttt{FreeProbReal.\allowbreak{}SensTraining.\allowbreak{}copy\_\allowbreak{}replicated}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:243; \texttt{real/FreeProbReal/SensTraining.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensTraining.gain_sigmoid}{\texttt{FreeProbReal.\allowbreak{}SensTraining.\allowbreak{}gain\_\allowbreak{}sigmoid}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:279; \texttt{real/FreeProbReal/SensTraining.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensTraining.gain_softmax}{\texttt{FreeProbReal.\allowbreak{}SensTraining.\allowbreak{}gain\_\allowbreak{}softmax}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:280; \texttt{real/FreeProbReal/SensTraining.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensTraining.readout_fix_one}{\texttt{FreeProbReal.\allowbreak{}SensTraining.\allowbreak{}readout\_\allowbreak{}fix\_\allowbreak{}one}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:277; \texttt{real/FreeProbReal/SensTraining.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensTraining.readout_orth}{\texttt{FreeProbReal.\allowbreak{}SensTraining.\allowbreak{}readout\_\allowbreak{}orth}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:278; \texttt{real/FreeProbReal/SensTraining.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SensTraining.readout_unroll}{\texttt{FreeProbReal.\allowbreak{}SensTraining.\allowbreak{}readout\_\allowbreak{}unroll}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:270; \texttt{real/FreeProbReal/SensTraining.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SeqAttention.attn_m1_uniform_gates}{\texttt{FreeProbReal.\allowbreak{}SeqAttention.\allowbreak{}attn\_\allowbreak{}m1\_\allowbreak{}uniform\_\allowbreak{}gates}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:117; \texttt{real/FreeProbReal/SeqAttention.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SeqAttention.attn_uniform_perron}{\texttt{FreeProbReal.\allowbreak{}SeqAttention.\allowbreak{}attn\_\allowbreak{}uniform\_\allowbreak{}perron}} & Caveat & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:117; \texttt{real/FreeProbReal/SeqAttention.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SeqAttention.integral_jac_gram_attn}{\texttt{FreeProbReal.\allowbreak{}SeqAttention.\allowbreak{}integral\_\allowbreak{}jac\_\allowbreak{}gram\_\allowbreak{}attn}} & Caveat & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:116; \texttt{real/FreeProbReal/SeqAttention.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SeqAttention.integral_mha}{\texttt{FreeProbReal.\allowbreak{}SeqAttention.\allowbreak{}integral\_\allowbreak{}mha}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:116; \texttt{real/FreeProbReal/SeqAttention.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SeqAttention.seqJac}{\texttt{FreeProbReal.\allowbreak{}SeqAttention.\allowbreak{}seqJac}} & Caveat & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:115; \texttt{real/FreeProbReal/SeqAttention.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SignalPropSpec.gaussHermite_tendsto}{\texttt{FreeProbReal.\allowbreak{}SignalPropSpec.\allowbreak{}gaussHermite\_\allowbreak{}tendsto}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:24; \texttt{real/FreeProbReal/SignalProp.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SignalPropSpec.kappa_relu_ruleOfEig}{\texttt{FreeProbReal.\allowbreak{}SignalPropSpec.\allowbreak{}kappa\_\allowbreak{}relu\_\allowbreak{}ruleOfEig}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:24; \texttt{real/FreeProbReal/SignalProp.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SignalPropSpec.psi_relu_ruleOfEig_even}{\texttt{FreeProbReal.\allowbreak{}SignalPropSpec.\allowbreak{}psi\_\allowbreak{}relu\_\allowbreak{}ruleOfEig\_\allowbreak{}even}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:24; \texttt{real/FreeProbReal/SignalProp.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SinkhornLogSpec.backward_factor}{\texttt{FreeProbReal.\allowbreak{}SinkhornLogSpec.\allowbreak{}backward\_\allowbreak{}factor}} & Formalised & Appendix/method\_\allowbreak{}sinkhorn.\allowbreak{}tex:111; \texttt{real/FreeProbReal/SinkhornLog.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SinkhornLogSpec.errata17_instance}{\texttt{FreeProbReal.\allowbreak{}SinkhornLogSpec.\allowbreak{}errata17\_\allowbreak{}instance}} & Formalised & Appendix/method\_\allowbreak{}sinkhorn.\allowbreak{}tex:112; \texttt{real/FreeProbReal/SinkhornLog.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SinkhornLogSpec.logSinkhorn_eq}{\texttt{FreeProbReal.\allowbreak{}SinkhornLogSpec.\allowbreak{}logSinkhorn\_\allowbreak{}eq}} & Formalised & Appendix/method\_\allowbreak{}sinkhorn.\allowbreak{}tex:29; \texttt{real/FreeProbReal/SinkhornLog.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SinkhornSpec.backward_tendsto}{\texttt{FreeProbReal.\allowbreak{}SinkhornSpec.\allowbreak{}backward\_\allowbreak{}tendsto}} & Formalised & Appendix/method\_\allowbreak{}sinkhorn.\allowbreak{}tex:106; \texttt{real/FreeProbReal/SinkhornSpec.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SinkhornSpec.gs_iterMatrix_hasEigenvalue_one}{\texttt{FreeProbReal.\allowbreak{}SinkhornSpec.\allowbreak{}gs\_\allowbreak{}iterMatrix\_\allowbreak{}hasEigenvalue\_\allowbreak{}one}} & Formalised & Appendix/method\_\allowbreak{}sinkhorn.\allowbreak{}tex:105; \texttt{real/FreeProbReal/SinkhornSpec.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SinkhornSpec.implicit_system_solvable}{\texttt{FreeProbReal.\allowbreak{}SinkhornSpec.\allowbreak{}implicit\_\allowbreak{}system\_\allowbreak{}solvable}} & Formalised & Appendix/method\_\allowbreak{}sinkhorn.\allowbreak{}tex:104; \texttt{real/FreeProbReal/SinkhornSpec.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SinkhornSpec.toMat_sinkhornBackward}{\texttt{FreeProbReal.\allowbreak{}SinkhornSpec.\allowbreak{}toMat\_\allowbreak{}sinkhornBackward}} & Formalised & Appendix/method\_\allowbreak{}sinkhorn.\allowbreak{}tex:83; \texttt{real/FreeProbReal/SinkhornSpec.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SpectralContraction.layerProd_perp_contract}{\texttt{FreeProbReal.\allowbreak{}SpectralContraction.\allowbreak{}layerProd\_\allowbreak{}perp\_\allowbreak{}contract}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:131; \texttt{real/FreeProbReal/SpectralContraction.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SpectralContraction.layerProd_tendsto}{\texttt{FreeProbReal.\allowbreak{}SpectralContraction.\allowbreak{}layerProd\_\allowbreak{}tendsto}} & Formalised & sections/introduction.\allowbreak{}tex:56; \texttt{real/FreeProbReal/SpectralContraction.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SpectralContraction.orth_layerProd_mem}{\texttt{FreeProbReal.\allowbreak{}SpectralContraction.\allowbreak{}orth\_\allowbreak{}layerProd\_\allowbreak{}mem}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:175; \texttt{real/FreeProbReal/SpectralContraction.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SpectralContraction.posDS_eigenvalue_norm_lt_one}{\texttt{FreeProbReal.\allowbreak{}SpectralContraction.\allowbreak{}posDS\_\allowbreak{}eigenvalue\_\allowbreak{}norm\_\allowbreak{}lt\_\allowbreak{}one}} & Formalised & sections/method\_\allowbreak{}cayley.\allowbreak{}tex:4; \texttt{real/FreeProbReal/SpectralContraction.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.SpectralContraction.slowDS_no_collapse}{\texttt{FreeProbReal.\allowbreak{}SpectralContraction.\allowbreak{}slowDS\_\allowbreak{}no\_\allowbreak{}collapse}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:137; \texttt{real/FreeProbReal/SpectralContraction.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ThreadAttention.interleaved_shift_causal}{\texttt{FreeProbReal.\allowbreak{}ThreadAttention.\allowbreak{}interleaved\_\allowbreak{}shift\_\allowbreak{}causal}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:669; \texttt{real/FreeProbReal/ThreadAttention.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ThreadAttention.lowerTri_doublyStochastic_eq_one}{\texttt{FreeProbReal.\allowbreak{}ThreadAttention.\allowbreak{}lowerTri\_\allowbreak{}doublyStochastic\_\allowbreak{}eq\_\allowbreak{}one}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:668; \texttt{real/FreeProbReal/ThreadAttention.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ThreadAttention.lowerTri_orthogonal}{\texttt{FreeProbReal.\allowbreak{}ThreadAttention.\allowbreak{}lowerTri\_\allowbreak{}orthogonal}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:668; \texttt{real/FreeProbReal/ThreadAttention.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ThreadAttention.radix_average_kills_perp}{\texttt{FreeProbReal.\allowbreak{}ThreadAttention.\allowbreak{}radix\_\allowbreak{}average\_\allowbreak{}kills\_\allowbreak{}perp}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:670; \texttt{real/FreeProbReal/ThreadAttention.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ThreadCausal.sweep_full_past}{\texttt{FreeProbReal.\allowbreak{}ThreadCausal.\allowbreak{}sweep\_\allowbreak{}full\_\allowbreak{}past}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:679; \texttt{real/FreeProbReal/ThreadCausal.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ThreadCausalDepth.causal_two_layers_exact}{\texttt{FreeProbReal.\allowbreak{}ThreadCausalDepth.\allowbreak{}causal\_\allowbreak{}two\_\allowbreak{}layers\_\allowbreak{}exact}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:679; \texttt{real/FreeProbReal/ThreadCausalDepth.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ThreadJacobian.thread_m1_orth}{\texttt{FreeProbReal.\allowbreak{}ThreadJacobian.\allowbreak{}thread\_\allowbreak{}m1\_\allowbreak{}orth}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:671; \texttt{real/FreeProbReal/ThreadJacobian.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ThreadReach.radix_full_dependence}{\texttt{FreeProbReal.\allowbreak{}ThreadReach.\allowbreak{}radix\_\allowbreak{}full\_\allowbreak{}dependence}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:672; \texttt{real/FreeProbReal/ThreadReach.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ThreadReach.reach_lower_bound}{\texttt{FreeProbReal.\allowbreak{}ThreadReach.\allowbreak{}reach\_\allowbreak{}lower\_\allowbreak{}bound}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:672; \texttt{real/FreeProbReal/ThreadReach.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.ThreadRethread.attnReach_digit}{\texttt{FreeProbReal.\allowbreak{}ThreadRethread.\allowbreak{}attnReach\_\allowbreak{}digit}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:679; \texttt{real/FreeProbReal/ThreadRethread.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TiedMoment.m1_nested_iso}{\texttt{FreeProbReal.\allowbreak{}TiedMoment.\allowbreak{}m1\_\allowbreak{}nested\_\allowbreak{}iso}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:639; \texttt{real/FreeProbReal/TiedMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TiedMoment.m1_tied_iso}{\texttt{FreeProbReal.\allowbreak{}TiedMoment.\allowbreak{}m1\_\allowbreak{}tied\_\allowbreak{}iso}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:639; \texttt{real/FreeProbReal/TiedMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TiedMoment.nestedM_one_eq}{\texttt{FreeProbReal.\allowbreak{}TiedMoment.\allowbreak{}nestedM\_\allowbreak{}one\_\allowbreak{}eq}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:637; \texttt{real/FreeProbReal/TiedMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TiedMoment.tiedF_untied}{\texttt{FreeProbReal.\allowbreak{}TiedMoment.\allowbreak{}tiedF\_\allowbreak{}untied}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:636; \texttt{real/FreeProbReal/TiedMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TiedMoment.tiedOne_eq}{\texttt{FreeProbReal.\allowbreak{}TiedMoment.\allowbreak{}tiedOne\_\allowbreak{}eq}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:637; \texttt{real/FreeProbReal/TiedMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TiedMoment.tiedSum_bounds}{\texttt{FreeProbReal.\allowbreak{}TiedMoment.\allowbreak{}tiedSum\_\allowbreak{}bounds}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:640; \texttt{real/FreeProbReal/TiedMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TiedMoment.tiedSum_ge_first}{\texttt{FreeProbReal.\allowbreak{}TiedMoment.\allowbreak{}tiedSum\_\allowbreak{}ge\_\allowbreak{}first}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:640; \texttt{real/FreeProbReal/TiedMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TiedMoment.trace_nestedM_le_tiedOne}{\texttt{FreeProbReal.\allowbreak{}TiedMoment.\allowbreak{}trace\_\allowbreak{}nestedM\_\allowbreak{}le\_\allowbreak{}tiedOne}} & Caveat & Appendix/sensitivity.\allowbreak{}tex:638; \texttt{real/FreeProbReal/TiedMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TiedMoment.trace_pow_one_nonneg}{\texttt{FreeProbReal.\allowbreak{}TiedMoment.\allowbreak{}trace\_\allowbreak{}pow\_\allowbreak{}one\_\allowbreak{}nonneg}} & Formalised & Appendix/sensitivity.\allowbreak{}tex:638; \texttt{real/FreeProbReal/TiedMoment.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TokenFFN.etaCorr_posSemidef}{\texttt{FreeProbReal.\allowbreak{}TokenFFN.\allowbreak{}etaCorr\_\allowbreak{}posSemidef}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:123; \texttt{real/FreeProbReal/TokenFFN.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TokenFFN.etaTok_blockDiag}{\texttt{FreeProbReal.\allowbreak{}TokenFFN.\allowbreak{}etaTok\_\allowbreak{}blockDiag}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:125; \texttt{real/FreeProbReal/TokenFFN.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TokenFFN.etaTok_trace}{\texttt{FreeProbReal.\allowbreak{}TokenFFN.\allowbreak{}etaTok\_\allowbreak{}trace}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:125; \texttt{real/FreeProbReal/TokenFFN.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TokenFFN.integral_jac_gram_corr}{\texttt{FreeProbReal.\allowbreak{}TokenFFN.\allowbreak{}integral\_\allowbreak{}jac\_\allowbreak{}gram\_\allowbreak{}corr}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:96; \texttt{real/FreeProbReal/TokenFFN.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TokenFFN.integral_route_corr}{\texttt{FreeProbReal.\allowbreak{}TokenFFN.\allowbreak{}integral\_\allowbreak{}route\_\allowbreak{}corr}} & Formalised & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:95; \texttt{real/FreeProbReal/TokenFFN.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TokenFFN.integral_tok_mlp}{\texttt{FreeProbReal.\allowbreak{}TokenFFN.\allowbreak{}integral\_\allowbreak{}tok\_\allowbreak{}mlp}} & Caveat & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:124; \texttt{real/FreeProbReal/TokenFFN.\allowbreak{}lean} \\
\hypertarget{lean:FreeProbReal.TokenFFN.integral_tok_mlp_frozen}{\texttt{FreeProbReal.\allowbreak{}TokenFFN.\allowbreak{}integral\_\allowbreak{}tok\_\allowbreak{}mlp\_\allowbreak{}frozen}} & Conditional & Appendix/computational\_\allowbreak{}pipeline.\allowbreak{}tex:124; \texttt{real/FreeProbReal/TokenFFN.\allowbreak{}lean} \\
\bottomrule
\end{longtable}

==> figures/architecture.tex <==
\begin{tikzpicture}[
    font=\scriptsize, >=Latex, line width=0.5pt,
    box/.style={draw, rounded corners=1.5pt, fill=bgblock, inner sep=1.5pt, minimum height=0.36cm},
    mix/.style={box, fill=paleg},
    gate/.style={box, fill=white, draw=midg},
    sum/.style={draw, rounded corners=0.12cm, fill=white, inner sep=0pt, minimum height=0.24cm, minimum width=0.78cm},
]
\newcommand{\hcsub}[3]{%
  \foreach \x in {0.25,0.45,0.65} \draw[midg] (\x,#1) -- (\x,#1+2.6);
  \node[mix, minimum width=0.78cm, align=center, inner sep=1pt] (#3mix) at (0.45,#1+1.15) {mixing\\[-1pt]layer};
  \node[sum] (#3sum) at (0.45,#1+1.95) {$+$};
  \node[gate, minimum width=0.9cm, minimum height=0.32cm] (#3res) at (1.6,#1+0.64) {$H_{\text{res}}$};
  \node[mix, minimum width=0.9cm, minimum height=0.32cm] (#3pre) at (1.6,#1+0.32) {$H_{\text{pre}}$};
  \node[draw=midg, rounded corners=2pt, inner sep=1.2pt, fit=(#3res)(#3pre)] (#3gates) {};
  \node[box, minimum width=1.05cm] (#3f) at (2.7,#1+1.15) {#2};
  \node[mix] (#3post) at (1.6,#1+1.95) {$H_{\text{post}}$};
  \draw[->] (#3res.north) |- (#3mix.east);
  \foreach \x/\dy in {0.25/-0.1, 0.45/0, 0.65/0.1} {
    \coordinate (#3tap) at (\x,#1+0.48+\dy);
    \fill[midg] (#3tap) circle (0.7pt);
    \draw[-{Latex[length=1mm,width=0.9mm]}] (#3tap) -- (#3gates.west |- #3tap);
  }
  \draw[->] (#3gates.east |- #3pre) -| (#3f);
  \draw[->] (#3f) |- (#3post);
  \foreach \dy in {-0.08, 0, 0.08}
    \draw[-{Latex[length=1mm,width=0.9mm]}] ([yshift=\dy cm]#3post.west) -- ([yshift=\dy cm]#3sum.east);
}
\hcsub{0}{attention}{a}
\hcsub{2.6}{FFN}{b}
\draw[decorate, decoration={brace, amplitude=3pt}] (3.35,5.2) -- (3.35,0) node[midway, right=2pt] {$\times L$};
\end{tikzpicture}

